Fluctuations, Bias, Variance & Ensemble of Learners: Exact Asymptotics for Convex Losses in High-Dimension

From the sampling of data to the initialisation of parameters, randomness is ubiquitous in modern Machine Learning practice. Understanding the statistical fluctuations engendered by the different sources of randomness in prediction is therefore key to understanding robust generalisation. In this manuscript we develop a quantitative and rigorous theory for the study of fluctuations in an ensemble of generalised linear models trained on different, but correlated, features in high-dimensions. In particular, we provide a complete description of the asymptotic joint distribution of the empirical risk minimiser for generic convex loss and regularisation in the high-dimensional limit. Our result encompasses a rich set of classification and regression tasks, such as the lazy regime of overparametrised neural networks, or equivalently the random features approximation of kernels. While allowing to study directly the mitigating effect of ensembling (or bagging) on the bias-variance decomposition of the test error, our analysis also helps disentangle the contribution of statistical fluctuations, and the singular role played by the interpolation threshold that are at the roots of the "double-descent" phenomenon.

==> drawing.tex <==
\def\layersep{1.5cm}
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]
  \draw[black,rounded corners=10,dotted,fill=gray!10]
     (0.75*\layersep,0.2) rectangle (2.25*\layersep,1.8);
     %node[above left] {$\bg_2$};
  \draw[black,rounded corners=10,dotted,fill=gray!10]
     (0.75*\layersep,-0.2) rectangle (2.25*\layersep,-1.8);
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,draw,fill=black!25,minimum size=10pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=gray!20];
    \tikzstyle{output neuron}=[neuron, fill=white];
    \tikzstyle{hidden neuron}=[neuron, fill=gray!70];
    \tikzstyle{annot} = [text width=4em, text centered]

    % Draw the input layer nodes
    \foreach \name / \y in {1,...,4}{
    \node[input neuron] (I-\name) at (-1,-1.25+0.5*\y) {};
    \node[draw=none,inner sep=0] (I1-\name) at (0.1*\layersep,-0.25+0.5*\y) {};
    \node[draw=none,inner sep=0] (I2-\name) at (0.1*\layersep,0.25-0.5*\y) {};
    }

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,3}{
        \node[hidden neuron] (H-\name) at (\layersep,0.5*\y cm) {};
        \node[hidden neuron] (H0-\name) at (0.5*\layersep,0.5*\y cm) {};}
    \foreach \name / \y in {4/1,5/2,6/3}{
        \node[hidden neuron] (H-\name) at (\layersep,-0.5*\y cm) {};
        \node[hidden neuron] (H0-\name) at (0.5*\layersep,-0.5*\y cm) {};}

    % Draw the output layer node
    \node[output neuron, right of=H-2] (O1) {};
    \node[output neuron, right of=H-5] (O2) {};
    \node[output neuron,pin={[pin edge={->}]right:{$\hat y$}}] (O) at (2.5*\layersep,0) {};
    %\node[output neuron,pin={[pin edge={->}]right:{$\hat y=\frac{1}{K}\sum_k\phi\left(\frac{\bw_k^\top\bu_k}{\sqrt p}\right)$}}] (O) at (3.5*\layersep,0) {};
    \node[output neuron,pin={[pin edge={->}]left:{$y$}}] (OT) at (-\layersep,0) {};
    

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,6}
        \path (H0-\source) edge (H-\source);
    \foreach \source in {1,...,4}
        \path (I-\source) [out=0, in=180]edge (I1-\source);
    \foreach \source/\dest in {1/4,2/3,3/2,4/1}
        \path (I-\source) [out=0, in=180]edge (I2-\dest);
    \foreach \source in {1,...,3}
        \path (H-\source) edge (O1);
    \foreach \source in {4,...,6}
        \path (H-\source) edge (O2);
    \foreach \source in {1,2}
        \path (O\source) edge (O);
    \foreach \source in {1,...,4}
        \path (I-\source) edge (OT);
    % Annotate the layers
    \node[annot,above of=I-4,node distance=10] {$\bx$};
    %\node[annot,below of=H-6,node distance=10] {$\bu_2$};
    %\node[annot,above of=H-3,node distance=10] {$\bu_1$};
    %\node[annot,right of=O2,node distance=30, anchor=north] {$\phi\left(\frac{\bw_1^\top\bu_1}{\sqrt p}\right)$};
    %\node[annot,right of=O1,node distance=30, anchor=south] {$\phi\left(\frac{\bw_2^\top\bu_2}{\sqrt p}\right)$};
    \draw[gray,rounded corners=1,fill=gray!30]
     (0.1*\layersep,0.05) rectangle (0.65*\layersep,2.1);
    \draw[gray,rounded corners=1,fill=gray!30]
     (0.1*\layersep,-0.05) rectangle (0.65*\layersep,-2.1);
     \node at (0.55,1) {$\bu_1$};
     \node at (0.55,-1) {$\bu_2$};
\end{tikzpicture}  
